Metamaterial Eigenmodes beyond Homogenization

Metamaterial homogenization theories usually start with crude approximations that are valid in certain limits in zero order, such as small frequencies, wave vectors and material fill fractions. In some cases they remain surprisingly robust exceeding their initial assumptions, such as the well-established Maxwell-Garnett theory for elliptical inclusions that can produce reliable results for fill fractions far above its theoretical limitations. We here present a rigorous solution of Maxwell's equations in binary periodic materials employing a combined Greens-Galerkin procedure to obtain a low-dimensional eigenproblem for the evanescent Floquet eigenmodes of the material. In its general form, our method provides an accurate solution of the multi-valued complex Floquet bandstructure, which currently cannot be obtained with established solvers. It is thus shown to be valid in regimes where homogenization theories naturally break down. For small frequencies and wave numbers in lowest order, our method simplifies to the Maxwell-Garnett result for 2D cylinder and 3D sphere packings. It therefore provides the missing explanation why Maxwell-Garnett works well up to extremely high fill fractions of approximately $50\%$ depending on the base materials, provided the inclusions are arranged on an isotropic lattice.

==> gnu/BS-3modes_pd43.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
%  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7360.00,4520.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(816,972){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(816,1425){\makebox(0,0)[r]{\strut{}500}}%
      \csname LTb\endcsname%%
      \put(816,1877){\makebox(0,0)[r]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(816,2330){\makebox(0,0)[r]{\strut{}700}}%
      \csname LTb\endcsname%%
      \put(816,2782){\makebox(0,0)[r]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(816,3235){\makebox(0,0)[r]{\strut{}900}}%
      \csname LTb\endcsname%%
      \put(816,3687){\makebox(0,0)[r]{\strut{}1000}}%
      \csname LTb\endcsname%%
      \put(1016,525){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(1787,525){\makebox(0,0){\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(2557,525){\makebox(0,0){\strut{}0.08}}%
      \csname LTb\endcsname%%
      \put(3328,525){\makebox(0,0){\strut{}0.12}}%
      \csname LTb\endcsname%%
      \put(4099,525){\makebox(0,0){\strut{}0.16}}%
      \csname LTb\endcsname%%
      \put(4869,525){\makebox(0,0){\strut{}0.20}}%
      \csname LTb\endcsname%%
      \put(5640,525){\makebox(0,0){\strut{}0.24}}%
      \csname LTb\endcsname%%
      \put(6365,3687){\makebox(0,0)[l]{\strut{}300}}%
      \csname LTb\endcsname%%
      \put(6365,2556){\makebox(0,0)[l]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(6365,1877){\makebox(0,0)[l]{\strut{}500}}%
      \csname LTb\endcsname%%
      \put(6365,1425){\makebox(0,0)[l]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(6365,1101){\makebox(0,0)[l]{\strut{}700}}%
      \csname LTb\endcsname%%
      \put(6365,859){\makebox(0,0)[l]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(1016,4021){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1823,4021){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(2630,4021){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(3437,4021){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(4244,4021){\makebox(0,0){\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(5051,4021){\makebox(0,0){\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(5858,4021){\makebox(0,0){\strut{}1.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2273){\rotatebox{-270}{\makebox(0,0){\strut{}Frequency [THz]}}}%
      \csname LTb\endcsname%%
      \put(6904,2273){\rotatebox{-270}{\makebox(0,0){\strut{}Wavelength [nm]}}}%
      \csname LTb\endcsname%%
      \put(3590,167){\makebox(0,0){\strut{}Wavenumber [nm\textsuperscript{-1}]}}%
      \csname LTb\endcsname%%
      \put(3590,4379){\makebox(0,0){\strut{}Wavenumber [$\kappa a / 2 \pi$]}}%
      \csname LTb\endcsname%%
      \put(3595,1790){\makebox(0,0)[r]{\strut{}$\kappa_{\rm{TE}}$}}%
      \csname LTb\endcsname%%
      \put(3595,1551){\makebox(0,0)[r]{\strut{}$\kappa_{\rm{TM}}^{\rm{MG}}$}}%
      \csname LTb\endcsname%%
      \put(3595,1312){\makebox(0,0)[r]{\strut{}$\kappa_{\rm{TM}1}$}}%
      \csname LTb\endcsname%%
      \put(3595,1073){\makebox(0,0)[r]{\strut{}$\kappa_{\rm{TM}2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={368.00bp},height={226.00bp}]{gnu/BS-3modes_pd431.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnu/BS-AuR13.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5180.00,4480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(816,971){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(816,1417){\makebox(0,0)[r]{\strut{}500}}%
      \csname LTb\endcsname%%
      \put(816,1863){\makebox(0,0)[r]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(816,2309){\makebox(0,0)[r]{\strut{}700}}%
      \csname LTb\endcsname%%
      \put(816,2755){\makebox(0,0)[r]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(816,3201){\makebox(0,0)[r]{\strut{}900}}%
      \csname LTb\endcsname%%
      \put(816,3647){\makebox(0,0)[r]{\strut{}1000}}%
      \csname LTb\endcsname%%
      \put(1016,525){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(1864,525){\makebox(0,0){\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(2713,525){\makebox(0,0){\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(3561,525){\makebox(0,0){\strut{}0.06}}%
      \csname LTb\endcsname%%
      \put(4185,3647){\makebox(0,0)[l]{\strut{}300}}%
      \csname LTb\endcsname%%
      \put(4185,2532){\makebox(0,0)[l]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(4185,1863){\makebox(0,0)[l]{\strut{}500}}%
      \csname LTb\endcsname%%
      \put(4185,1417){\makebox(0,0)[l]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(4185,1098){\makebox(0,0)[l]{\strut{}700}}%
      \csname LTb\endcsname%%
      \put(4185,859){\makebox(0,0)[l]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(1016,3981){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1904,3981){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(2793,3981){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(3681,3981){\makebox(0,0){\strut{}0.3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2253){\rotatebox{-270}{\makebox(0,0){\strut{}Frequency [THz]}}}%
      \csname LTb\endcsname%%
      \put(4724,2253){\rotatebox{-270}{\makebox(0,0){\strut{}Wavelength [nm]}}}%
      \csname LTb\endcsname%%
      \put(2500,167){\makebox(0,0){\strut{}Wavenumber [nm\textsuperscript{-1}]}}%
      \csname LTb\endcsname%%
      \put(2500,4339){\makebox(0,0){\strut{}Wavenumber [$\kappa a / 2 \pi$]}}%
      \csname LTb\endcsname%%
      \put(3155,1551){\makebox(0,0)[r]{\strut{}$\kappa_{TM}^{MG}$}}%
      \csname LTb\endcsname%%
      \put(3155,1312){\makebox(0,0)[r]{\strut{}$\kappa_{TM1}$}}%
      \csname LTb\endcsname%%
      \put(3155,1073){\makebox(0,0)[r]{\strut{}$\kappa_{TM2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.00bp},height={224.00bp}]{gnu/BS-AuR131.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnu/BS-AuR14.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5180.00,4480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(816,971){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(816,1417){\makebox(0,0)[r]{\strut{}500}}%
      \csname LTb\endcsname%%
      \put(816,1863){\makebox(0,0)[r]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(816,2309){\makebox(0,0)[r]{\strut{}700}}%
      \csname LTb\endcsname%%
      \put(816,2755){\makebox(0,0)[r]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(816,3201){\makebox(0,0)[r]{\strut{}900}}%
      \csname LTb\endcsname%%
      \put(816,3647){\makebox(0,0)[r]{\strut{}1000}}%
      \csname LTb\endcsname%%
      \put(1016,525){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(1691,525){\makebox(0,0){\strut{}0.05}}%
      \csname LTb\endcsname%%
      \put(2366,525){\makebox(0,0){\strut{}0.10}}%
      \csname LTb\endcsname%%
      \put(3040,525){\makebox(0,0){\strut{}0.15}}%
      \csname LTb\endcsname%%
      \put(3715,525){\makebox(0,0){\strut{}0.20}}%
      \csname LTb\endcsname%%
      \put(4185,3647){\makebox(0,0)[l]{\strut{}300}}%
      \csname LTb\endcsname%%
      \put(4185,2532){\makebox(0,0)[l]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(4185,1863){\makebox(0,0)[l]{\strut{}500}}%
      \csname LTb\endcsname%%
      \put(4185,1417){\makebox(0,0)[l]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(4185,1098){\makebox(0,0)[l]{\strut{}700}}%
      \csname LTb\endcsname%%
      \put(4185,859){\makebox(0,0)[l]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(1016,3981){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1581,3981){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(2147,3981){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(2712,3981){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(3277,3981){\makebox(0,0){\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(3842,3981){\makebox(0,0){\strut{}1.0}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2253){\rotatebox{-270}{\makebox(0,0){\strut{}Frequency [THz]}}}%
      \csname LTb\endcsname%%
      \put(4724,2253){\rotatebox{-270}{\makebox(0,0){\strut{}Wavelength [nm]}}}%
      \csname LTb\endcsname%%
      \put(2500,167){\makebox(0,0){\strut{}Wavenumber [nm\textsuperscript{-1}]}}%
      \csname LTb\endcsname%%
      \put(2500,4339){\makebox(0,0){\strut{}Wavenumber [$\kappa a / 2 \pi$]}}%
      \csname LTb\endcsname%%
      \put(3155,1551){\makebox(0,0)[r]{\strut{}$\kappa_{TM}^{MG}$}}%
      \csname LTb\endcsname%%
      \put(3155,1312){\makebox(0,0)[r]{\strut{}$\kappa_{TM1}$}}%
      \csname LTb\endcsname%%
      \put(3155,1073){\makebox(0,0)[r]{\strut{}$\kappa_{TM2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.00bp},height={224.00bp}]{gnu/BS-AuR141.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnu/BS-R13.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5180.00,4480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(816,971){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(816,1417){\makebox(0,0)[r]{\strut{}500}}%
      \csname LTb\endcsname%%
      \put(816,1863){\makebox(0,0)[r]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(816,2309){\makebox(0,0)[r]{\strut{}700}}%
      \csname LTb\endcsname%%
      \put(816,2755){\makebox(0,0)[r]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(816,3201){\makebox(0,0)[r]{\strut{}900}}%
      \csname LTb\endcsname%%
      \put(816,3647){\makebox(0,0)[r]{\strut{}1000}}%
      \csname LTb\endcsname%%
      \put(1016,525){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(1864,525){\makebox(0,0){\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(2713,525){\makebox(0,0){\strut{}0.08}}%
      \csname LTb\endcsname%%
      \put(3561,525){\makebox(0,0){\strut{}0.12}}%
      \csname LTb\endcsname%%
      \put(4185,3647){\makebox(0,0)[l]{\strut{}300}}%
      \csname LTb\endcsname%%
      \put(4185,2532){\makebox(0,0)[l]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(4185,1863){\makebox(0,0)[l]{\strut{}500}}%
      \csname LTb\endcsname%%
      \put(4185,1417){\makebox(0,0)[l]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(4185,1098){\makebox(0,0)[l]{\strut{}700}}%
      \csname LTb\endcsname%%
      \put(4185,859){\makebox(0,0)[l]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(1016,3981){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1460,3981){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(1904,3981){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(2348,3981){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%%
      \put(2793,3981){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(3237,3981){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(3681,3981){\makebox(0,0){\strut{}0.6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2253){\rotatebox{-270}{\makebox(0,0){\strut{}Frequency [THz]}}}%
      \csname LTb\endcsname%%
      \put(4724,2253){\rotatebox{-270}{\makebox(0,0){\strut{}Wavelength [nm]}}}%
      \csname LTb\endcsname%%
      \put(2500,167){\makebox(0,0){\strut{}Wavenumber [nm\textsuperscript{-1}]}}%
      \csname LTb\endcsname%%
      \put(2500,4339){\makebox(0,0){\strut{}Wavenumber [$\kappa a / 2 \pi$]}}%
      \csname LTb\endcsname%%
      \put(3155,1790){\makebox(0,0)[r]{\strut{}$\kappa_{TM}^{MG}$}}%
      \csname LTb\endcsname%%
      \put(3155,1551){\makebox(0,0)[r]{\strut{}$\kappa_{TE}$}}%
      \csname LTb\endcsname%%
      \put(3155,1312){\makebox(0,0)[r]{\strut{}$\kappa_{TM1}$}}%
      \csname LTb\endcsname%%
      \put(3155,1073){\makebox(0,0)[r]{\strut{}$\kappa_{TM2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.00bp},height={224.00bp}]{gnu/BS-R131.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnu/BS-R8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5180.00,4480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(816,971){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(816,1417){\makebox(0,0)[r]{\strut{}500}}%
      \csname LTb\endcsname%%
      \put(816,1863){\makebox(0,0)[r]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(816,2309){\makebox(0,0)[r]{\strut{}700}}%
      \csname LTb\endcsname%%
      \put(816,2755){\makebox(0,0)[r]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(816,3201){\makebox(0,0)[r]{\strut{}900}}%
      \csname LTb\endcsname%%
      \put(816,3647){\makebox(0,0)[r]{\strut{}1000}}%
      \csname LTb\endcsname%%
      \put(1016,525){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(1864,525){\makebox(0,0){\strut{}0.02}}%
      \csname LTb\endcsname%%
      \put(2713,525){\makebox(0,0){\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(3561,525){\makebox(0,0){\strut{}0.06}}%
      \csname LTb\endcsname%%
      \put(4185,3647){\makebox(0,0)[l]{\strut{}300}}%
      \csname LTb\endcsname%%
      \put(4185,2532){\makebox(0,0)[l]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(4185,1863){\makebox(0,0)[l]{\strut{}500}}%
      \csname LTb\endcsname%%
      \put(4185,1417){\makebox(0,0)[l]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(4185,1098){\makebox(0,0)[l]{\strut{}700}}%
      \csname LTb\endcsname%%
      \put(4185,859){\makebox(0,0)[l]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(1016,3981){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1904,3981){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%%
      \put(2793,3981){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(3681,3981){\makebox(0,0){\strut{}0.3}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2253){\rotatebox{-270}{\makebox(0,0){\strut{}Frequency [THz]}}}%
      \csname LTb\endcsname%%
      \put(4724,2253){\rotatebox{-270}{\makebox(0,0){\strut{}Wavelength [nm]}}}%
      \csname LTb\endcsname%%
      \put(2500,167){\makebox(0,0){\strut{}Wavenumber [nm\textsuperscript{-1}]}}%
      \csname LTb\endcsname%%
      \put(2500,4339){\makebox(0,0){\strut{}Wavenumber [$\kappa a / 2 \pi$]}}%
      \csname LTb\endcsname%%
      \put(3155,1551){\makebox(0,0)[r]{\strut{}$\kappa_{TM}^{MG}$}}%
      \csname LTb\endcsname%%
      \put(3155,1312){\makebox(0,0)[r]{\strut{}$\kappa_{TM1}$}}%
      \csname LTb\endcsname%%
      \put(3155,1073){\makebox(0,0)[r]{\strut{}$\kappa_{TM2}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.00bp},height={224.00bp}]{gnu/BS-R81.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnu/BS-pd22-43_TM1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5180.00,4480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(816,859){\makebox(0,0)[r]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(816,1556){\makebox(0,0)[r]{\strut{}850}}%
      \csname LTb\endcsname%%
      \put(816,2253){\makebox(0,0)[r]{\strut{}900}}%
      \csname LTb\endcsname%%
      \put(816,2950){\makebox(0,0)[r]{\strut{}950}}%
      \csname LTb\endcsname%%
      \put(816,3647){\makebox(0,0)[r]{\strut{}1000}}%
      \csname LTb\endcsname%%
      \put(1016,525){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(1473,525){\makebox(0,0){\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(1930,525){\makebox(0,0){\strut{}0.08}}%
      \csname LTb\endcsname%%
      \put(2386,525){\makebox(0,0){\strut{}0.12}}%
      \csname LTb\endcsname%%
      \put(2843,525){\makebox(0,0){\strut{}0.16}}%
      \csname LTb\endcsname%%
      \put(3300,525){\makebox(0,0){\strut{}0.20}}%
      \csname LTb\endcsname%%
      \put(3757,525){\makebox(0,0){\strut{}0.24}}%
      \csname LTb\endcsname%%
      \put(4185,3647){\makebox(0,0)[l]{\strut{}300}}%
      \csname LTb\endcsname%%
      \put(1016,3981){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1494,3981){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(1973,3981){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(2451,3981){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2929,3981){\makebox(0,0){\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(3408,3981){\makebox(0,0){\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(3886,3981){\makebox(0,0){\strut{}1.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2253){\rotatebox{-270}{\makebox(0,0){\strut{}Frequency [THz]}}}%
      \csname LTb\endcsname%%
      \put(4724,2253){\rotatebox{-270}{\makebox(0,0){\strut{}Wavelength [nm]}}}%
      \csname LTb\endcsname%%
      \put(2500,167){\makebox(0,0){\strut{}Wavenumber [nm\textsuperscript{-1}]}}%
      \csname LTb\endcsname%%
      \put(2500,4339){\makebox(0,0){\strut{}Wavenumber [$\kappa a / 2 \pi$]}}%
      \csname LTb\endcsname%%
      \put(3155,1551){\makebox(0,0)[r]{\strut{}$MGA$}}%
      \csname LTb\endcsname%%
      \put(3155,1312){\makebox(0,0)[r]{\strut{}$pd=(4,3)$}}%
      \csname LTb\endcsname%%
      \put(3155,1073){\makebox(0,0)[r]{\strut{}$pd=(2,2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.00bp},height={224.00bp}]{gnu/BS-pd22-43_TM11.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnu/BS-pd22-43_TM2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5180.00,4480.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(816,971){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(816,1417){\makebox(0,0)[r]{\strut{}500}}%
      \csname LTb\endcsname%%
      \put(816,1863){\makebox(0,0)[r]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(816,2309){\makebox(0,0)[r]{\strut{}700}}%
      \csname LTb\endcsname%%
      \put(816,2755){\makebox(0,0)[r]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(816,3201){\makebox(0,0)[r]{\strut{}900}}%
      \csname LTb\endcsname%%
      \put(816,3647){\makebox(0,0)[r]{\strut{}1000}}%
      \csname LTb\endcsname%%
      \put(1016,525){\makebox(0,0){\strut{}0.00}}%
      \csname LTb\endcsname%%
      \put(1457,525){\makebox(0,0){\strut{}0.04}}%
      \csname LTb\endcsname%%
      \put(1898,525){\makebox(0,0){\strut{}0.08}}%
      \csname LTb\endcsname%%
      \put(2339,525){\makebox(0,0){\strut{}0.12}}%
      \csname LTb\endcsname%%
      \put(2780,525){\makebox(0,0){\strut{}0.16}}%
      \csname LTb\endcsname%%
      \put(3221,525){\makebox(0,0){\strut{}0.20}}%
      \csname LTb\endcsname%%
      \put(3662,525){\makebox(0,0){\strut{}0.24}}%
      \csname LTb\endcsname%%
      \put(4185,3647){\makebox(0,0)[l]{\strut{}300}}%
      \csname LTb\endcsname%%
      \put(4185,2532){\makebox(0,0)[l]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(4185,1863){\makebox(0,0)[l]{\strut{}500}}%
      \csname LTb\endcsname%%
      \put(4185,1417){\makebox(0,0)[l]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(4185,1098){\makebox(0,0)[l]{\strut{}700}}%
      \csname LTb\endcsname%%
      \put(4185,859){\makebox(0,0)[l]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(1016,3981){\makebox(0,0){\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(1478,3981){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%%
      \put(1940,3981){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%%
      \put(2402,3981){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%%
      \put(2864,3981){\makebox(0,0){\strut{}0.8}}%
      \csname LTb\endcsname%%
      \put(3325,3981){\makebox(0,0){\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(3787,3981){\makebox(0,0){\strut{}1.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2253){\rotatebox{-270}{\makebox(0,0){\strut{}Frequency [THz]}}}%
      \csname LTb\endcsname%%
      \put(4724,2253){\rotatebox{-270}{\makebox(0,0){\strut{}Wavelength [nm]}}}%
      \csname LTb\endcsname%%
      \put(2500,167){\makebox(0,0){\strut{}Wavenumber [nm\textsuperscript{-1}]}}%
      \csname LTb\endcsname%%
      \put(2500,4339){\makebox(0,0){\strut{}Wavenumber [$\kappa a / 2 \pi$]}}%
      \csname LTb\endcsname%%
      \put(3155,1551){\makebox(0,0)[r]{\strut{}$MGA$}}%
      \csname LTb\endcsname%%
      \put(3155,1312){\makebox(0,0)[r]{\strut{}$pd=(4,3)$}}%
      \csname LTb\endcsname%%
      \put(3155,1073){\makebox(0,0)[r]{\strut{}$pd=(2,2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.00bp},height={224.00bp}]{gnu/BS-pd22-43_TM21.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnu/Conv_TM1_400THz.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5760.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(816,764){\makebox(0,0)[r]{\strut{}$-5.5$}}%
      \csname LTb\endcsname%%
      \put(816,1567){\makebox(0,0)[r]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(816,2370){\makebox(0,0)[r]{\strut{}$-4.5$}}%
      \csname LTb\endcsname%%
      \put(816,3174){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(816,3977){\makebox(0,0)[r]{\strut{}$-3.5$}}%
      \csname LTb\endcsname%%
      \put(816,4780){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%%
      \put(1016,525){\makebox(0,0){\strut{}$2.3$}}%
      \csname LTb\endcsname%%
      \put(1457,525){\makebox(0,0){\strut{}$2.4$}}%
      \csname LTb\endcsname%%
      \put(1898,525){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(2338,525){\makebox(0,0){\strut{}$2.6$}}%
      \csname LTb\endcsname%%
      \put(2779,525){\makebox(0,0){\strut{}$2.7$}}%
      \csname LTb\endcsname%%
      \put(3220,525){\makebox(0,0){\strut{}$2.8$}}%
      \csname LTb\endcsname%%
      \put(3661,525){\makebox(0,0){\strut{}$2.9$}}%
      \csname LTb\endcsname%%
      \put(4102,525){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4542,525){\makebox(0,0){\strut{}$3.1$}}%
      \csname LTb\endcsname%%
      \put(4983,525){\makebox(0,0){\strut{}$3.2$}}%
      \csname LTb\endcsname%%
      \put(5424,525){\makebox(0,0){\strut{}$3.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2772){\rotatebox{-270}{\makebox(0,0){\strut{}Relative Error}}}%
      \csname LTb\endcsname%%
      \put(3220,167){\makebox(0,0){\strut{}$\log(NG)/\log(10)$}}%
      \csname LTb\endcsname%%
      \put(1961,2173){\makebox(0,0)[r]{\strut{}$pd=(4,2)$}}%
      \csname LTb\endcsname%%
      \put(1961,1934){\makebox(0,0)[r]{\strut{}$pd=(4,3)$}}%
      \csname LTb\endcsname%%
      \put(1961,1695){\makebox(0,0)[r]{\strut{}$pd=(4,4)$}}%
      \csname LTb\endcsname%%
      \put(1961,1456){\makebox(0,0)[r]{\strut{}$pd=(2,2)$}}%
      \csname LTb\endcsname%%
      \put(1961,1217){\makebox(0,0)[r]{\strut{}$pd=(2,3)$}}%
      \csname LTb\endcsname%%
      \put(1961,978){\makebox(0,0)[r]{\strut{}$pd=(2,4)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={288.00bp},height={252.00bp}]{gnu/Conv_TM1_400THz1.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnu/Conv_TM1_838THz.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5760.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(816,764){\makebox(0,0)[r]{\strut{}$-2.5$}}%
      \csname LTb\endcsname%%
      \put(816,1129){\makebox(0,0)[r]{\strut{}$-2.4$}}%
      \csname LTb\endcsname%%
      \put(816,1494){\makebox(0,0)[r]{\strut{}$-2.3$}}%
      \csname LTb\endcsname%%
      \put(816,1859){\makebox(0,0)[r]{\strut{}$-2.2$}}%
      \csname LTb\endcsname%%
      \put(816,2224){\makebox(0,0)[r]{\strut{}$-2.1$}}%
      \csname LTb\endcsname%%
      \put(816,2589){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(816,2955){\makebox(0,0)[r]{\strut{}$-1.9$}}%
      \csname LTb\endcsname%%
      \put(816,3320){\makebox(0,0)[r]{\strut{}$-1.8$}}%
      \csname LTb\endcsname%%
      \put(816,3685){\makebox(0,0)[r]{\strut{}$-1.7$}}%
      \csname LTb\endcsname%%
      \put(816,4050){\makebox(0,0)[r]{\strut{}$-1.6$}}%
      \csname LTb\endcsname%%
      \put(816,4415){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(816,4780){\makebox(0,0)[r]{\strut{}$-1.4$}}%
      \csname LTb\endcsname%%
      \put(1016,525){\makebox(0,0){\strut{}$2.3$}}%
      \csname LTb\endcsname%%
      \put(1457,525){\makebox(0,0){\strut{}$2.4$}}%
      \csname LTb\endcsname%%
      \put(1898,525){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(2338,525){\makebox(0,0){\strut{}$2.6$}}%
      \csname LTb\endcsname%%
      \put(2779,525){\makebox(0,0){\strut{}$2.7$}}%
      \csname LTb\endcsname%%
      \put(3220,525){\makebox(0,0){\strut{}$2.8$}}%
      \csname LTb\endcsname%%
      \put(3661,525){\makebox(0,0){\strut{}$2.9$}}%
      \csname LTb\endcsname%%
      \put(4102,525){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4542,525){\makebox(0,0){\strut{}$3.1$}}%
      \csname LTb\endcsname%%
      \put(4983,525){\makebox(0,0){\strut{}$3.2$}}%
      \csname LTb\endcsname%%
      \put(5424,525){\makebox(0,0){\strut{}$3.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2772){\rotatebox{-270}{\makebox(0,0){\strut{}Relative Error}}}%
      \csname LTb\endcsname%%
      \put(3220,167){\makebox(0,0){\strut{}$\log(NG)/\log(10)$}}%
      \csname LTb\endcsname%%
      \put(1961,2173){\makebox(0,0)[r]{\strut{}$pd=(4,2)$}}%
      \csname LTb\endcsname%%
      \put(1961,1934){\makebox(0,0)[r]{\strut{}$pd=(4,3)$}}%
      \csname LTb\endcsname%%
      \put(1961,1695){\makebox(0,0)[r]{\strut{}$pd=(4,4)$}}%
      \csname LTb\endcsname%%
      \put(1961,1456){\makebox(0,0)[r]{\strut{}$pd=(2,2)$}}%
      \csname LTb\endcsname%%
      \put(1961,1217){\makebox(0,0)[r]{\strut{}$pd=(2,3)$}}%
      \csname LTb\endcsname%%
      \put(1961,978){\makebox(0,0)[r]{\strut{}$pd=(2,4)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={288.00bp},height={252.00bp}]{gnu/Conv_TM1_838THz1.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnu/Conv_TM1_900THz.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5760.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(816,764){\makebox(0,0)[r]{\strut{}$-1.8$}}%
      \csname LTb\endcsname%%
      \put(816,1338){\makebox(0,0)[r]{\strut{}$-1.6$}}%
      \csname LTb\endcsname%%
      \put(816,1911){\makebox(0,0)[r]{\strut{}$-1.4$}}%
      \csname LTb\endcsname%%
      \put(816,2485){\makebox(0,0)[r]{\strut{}$-1.2$}}%
      \csname LTb\endcsname%%
      \put(816,3059){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(816,3633){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(816,4206){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(816,4780){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(1016,525){\makebox(0,0){\strut{}$2.3$}}%
      \csname LTb\endcsname%%
      \put(1457,525){\makebox(0,0){\strut{}$2.4$}}%
      \csname LTb\endcsname%%
      \put(1898,525){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(2338,525){\makebox(0,0){\strut{}$2.6$}}%
      \csname LTb\endcsname%%
      \put(2779,525){\makebox(0,0){\strut{}$2.7$}}%
      \csname LTb\endcsname%%
      \put(3220,525){\makebox(0,0){\strut{}$2.8$}}%
      \csname LTb\endcsname%%
      \put(3661,525){\makebox(0,0){\strut{}$2.9$}}%
      \csname LTb\endcsname%%
      \put(4102,525){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4542,525){\makebox(0,0){\strut{}$3.1$}}%
      \csname LTb\endcsname%%
      \put(4983,525){\makebox(0,0){\strut{}$3.2$}}%
      \csname LTb\endcsname%%
      \put(5424,525){\makebox(0,0){\strut{}$3.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2772){\rotatebox{-270}{\makebox(0,0){\strut{}Relative Error}}}%
      \csname LTb\endcsname%%
      \put(3220,167){\makebox(0,0){\strut{}$\log(NG)/\log(10)$}}%
      \csname LTb\endcsname%%
      \put(1961,1456){\makebox(0,0)[r]{\strut{}$pd=(4,2)$}}%
      \csname LTb\endcsname%%
      \put(1961,1217){\makebox(0,0)[r]{\strut{}$pd=(4,3)$}}%
      \csname LTb\endcsname%%
      \put(1961,978){\makebox(0,0)[r]{\strut{}$pd=(4,4)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={288.00bp},height={252.00bp}]{gnu/Conv_TM1_900THz1.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnu/Conv_TM2_400THz.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5760.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(816,764){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%%
      \put(816,1129){\makebox(0,0)[r]{\strut{}$-2.8$}}%
      \csname LTb\endcsname%%
      \put(816,1494){\makebox(0,0)[r]{\strut{}$-2.6$}}%
      \csname LTb\endcsname%%
      \put(816,1859){\makebox(0,0)[r]{\strut{}$-2.4$}}%
      \csname LTb\endcsname%%
      \put(816,2224){\makebox(0,0)[r]{\strut{}$-2.2$}}%
      \csname LTb\endcsname%%
      \put(816,2589){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(816,2955){\makebox(0,0)[r]{\strut{}$-1.8$}}%
      \csname LTb\endcsname%%
      \put(816,3320){\makebox(0,0)[r]{\strut{}$-1.6$}}%
      \csname LTb\endcsname%%
      \put(816,3685){\makebox(0,0)[r]{\strut{}$-1.4$}}%
      \csname LTb\endcsname%%
      \put(816,4050){\makebox(0,0)[r]{\strut{}$-1.2$}}%
      \csname LTb\endcsname%%
      \put(816,4415){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(816,4780){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1016,525){\makebox(0,0){\strut{}$2.3$}}%
      \csname LTb\endcsname%%
      \put(1457,525){\makebox(0,0){\strut{}$2.4$}}%
      \csname LTb\endcsname%%
      \put(1898,525){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(2338,525){\makebox(0,0){\strut{}$2.6$}}%
      \csname LTb\endcsname%%
      \put(2779,525){\makebox(0,0){\strut{}$2.7$}}%
      \csname LTb\endcsname%%
      \put(3220,525){\makebox(0,0){\strut{}$2.8$}}%
      \csname LTb\endcsname%%
      \put(3661,525){\makebox(0,0){\strut{}$2.9$}}%
      \csname LTb\endcsname%%
      \put(4102,525){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4542,525){\makebox(0,0){\strut{}$3.1$}}%
      \csname LTb\endcsname%%
      \put(4983,525){\makebox(0,0){\strut{}$3.2$}}%
      \csname LTb\endcsname%%
      \put(5424,525){\makebox(0,0){\strut{}$3.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2772){\rotatebox{-270}{\makebox(0,0){\strut{}Relative Error}}}%
      \csname LTb\endcsname%%
      \put(3220,167){\makebox(0,0){\strut{}$\log(NG)/\log(10)$}}%
      \csname LTb\endcsname%%
      \put(1961,1456){\makebox(0,0)[r]{\strut{}$pd=(4,2)$}}%
      \csname LTb\endcsname%%
      \put(1961,1217){\makebox(0,0)[r]{\strut{}$pd=(4,3)$}}%
      \csname LTb\endcsname%%
      \put(1961,978){\makebox(0,0)[r]{\strut{}$pd=(4,4)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={288.00bp},height={252.00bp}]{gnu/Conv_TM2_400THz1.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnu/Conv_TM2_838THz.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5760.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(816,764){\makebox(0,0)[r]{\strut{}$-3.6$}}%
      \csname LTb\endcsname%%
      \put(816,1210){\makebox(0,0)[r]{\strut{}$-3.4$}}%
      \csname LTb\endcsname%%
      \put(816,1656){\makebox(0,0)[r]{\strut{}$-3.2$}}%
      \csname LTb\endcsname%%
      \put(816,2103){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%%
      \put(816,2549){\makebox(0,0)[r]{\strut{}$-2.8$}}%
      \csname LTb\endcsname%%
      \put(816,2995){\makebox(0,0)[r]{\strut{}$-2.6$}}%
      \csname LTb\endcsname%%
      \put(816,3441){\makebox(0,0)[r]{\strut{}$-2.4$}}%
      \csname LTb\endcsname%%
      \put(816,3888){\makebox(0,0)[r]{\strut{}$-2.2$}}%
      \csname LTb\endcsname%%
      \put(816,4334){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(816,4780){\makebox(0,0)[r]{\strut{}$-1.8$}}%
      \csname LTb\endcsname%%
      \put(1016,525){\makebox(0,0){\strut{}$2.3$}}%
      \csname LTb\endcsname%%
      \put(1457,525){\makebox(0,0){\strut{}$2.4$}}%
      \csname LTb\endcsname%%
      \put(1898,525){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(2338,525){\makebox(0,0){\strut{}$2.6$}}%
      \csname LTb\endcsname%%
      \put(2779,525){\makebox(0,0){\strut{}$2.7$}}%
      \csname LTb\endcsname%%
      \put(3220,525){\makebox(0,0){\strut{}$2.8$}}%
      \csname LTb\endcsname%%
      \put(3661,525){\makebox(0,0){\strut{}$2.9$}}%
      \csname LTb\endcsname%%
      \put(4102,525){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4542,525){\makebox(0,0){\strut{}$3.1$}}%
      \csname LTb\endcsname%%
      \put(4983,525){\makebox(0,0){\strut{}$3.2$}}%
      \csname LTb\endcsname%%
      \put(5424,525){\makebox(0,0){\strut{}$3.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2772){\rotatebox{-270}{\makebox(0,0){\strut{}Relative Error}}}%
      \csname LTb\endcsname%%
      \put(3220,167){\makebox(0,0){\strut{}$\log(NG)/\log(10)$}}%
      \csname LTb\endcsname%%
      \put(1961,2173){\makebox(0,0)[r]{\strut{}$pd=(4,2)$}}%
      \csname LTb\endcsname%%
      \put(1961,1934){\makebox(0,0)[r]{\strut{}$pd=(4,3)$}}%
      \csname LTb\endcsname%%
      \put(1961,1695){\makebox(0,0)[r]{\strut{}$pd=(4,4)$}}%
      \csname LTb\endcsname%%
      \put(1961,1456){\makebox(0,0)[r]{\strut{}$pd=(2,2)$}}%
      \csname LTb\endcsname%%
      \put(1961,1217){\makebox(0,0)[r]{\strut{}$pd=(2,3)$}}%
      \csname LTb\endcsname%%
      \put(1961,978){\makebox(0,0)[r]{\strut{}$pd=(2,4)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={288.00bp},height={252.00bp}]{gnu/Conv_TM2_838THz1.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnu/Conv_TM2_900THz.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5760.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(816,764){\makebox(0,0)[r]{\strut{}$-3.6$}}%
      \csname LTb\endcsname%%
      \put(816,1338){\makebox(0,0)[r]{\strut{}$-3.4$}}%
      \csname LTb\endcsname%%
      \put(816,1911){\makebox(0,0)[r]{\strut{}$-3.2$}}%
      \csname LTb\endcsname%%
      \put(816,2485){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%%
      \put(816,3059){\makebox(0,0)[r]{\strut{}$-2.8$}}%
      \csname LTb\endcsname%%
      \put(816,3633){\makebox(0,0)[r]{\strut{}$-2.6$}}%
      \csname LTb\endcsname%%
      \put(816,4206){\makebox(0,0)[r]{\strut{}$-2.4$}}%
      \csname LTb\endcsname%%
      \put(816,4780){\makebox(0,0)[r]{\strut{}$-2.2$}}%
      \csname LTb\endcsname%%
      \put(1016,525){\makebox(0,0){\strut{}$2.3$}}%
      \csname LTb\endcsname%%
      \put(1457,525){\makebox(0,0){\strut{}$2.4$}}%
      \csname LTb\endcsname%%
      \put(1898,525){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(2338,525){\makebox(0,0){\strut{}$2.6$}}%
      \csname LTb\endcsname%%
      \put(2779,525){\makebox(0,0){\strut{}$2.7$}}%
      \csname LTb\endcsname%%
      \put(3220,525){\makebox(0,0){\strut{}$2.8$}}%
      \csname LTb\endcsname%%
      \put(3661,525){\makebox(0,0){\strut{}$2.9$}}%
      \csname LTb\endcsname%%
      \put(4102,525){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(4542,525){\makebox(0,0){\strut{}$3.1$}}%
      \csname LTb\endcsname%%
      \put(4983,525){\makebox(0,0){\strut{}$3.2$}}%
      \csname LTb\endcsname%%
      \put(5424,525){\makebox(0,0){\strut{}$3.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2772){\rotatebox{-270}{\makebox(0,0){\strut{}Relative Error}}}%
      \csname LTb\endcsname%%
      \put(3220,167){\makebox(0,0){\strut{}$\log(NG)/\log(10)$}}%
      \csname LTb\endcsname%%
      \put(1961,2173){\makebox(0,0)[r]{\strut{}$pd=(4,2)$}}%
      \csname LTb\endcsname%%
      \put(1961,1934){\makebox(0,0)[r]{\strut{}$pd=(4,3)$}}%
      \csname LTb\endcsname%%
      \put(1961,1695){\makebox(0,0)[r]{\strut{}$pd=(4,4)$}}%
      \csname LTb\endcsname%%
      \put(1961,1456){\makebox(0,0)[r]{\strut{}$pd=(2,2)$}}%
      \csname LTb\endcsname%%
      \put(1961,1217){\makebox(0,0)[r]{\strut{}$pd=(2,3)$}}%
      \csname LTb\endcsname%%
      \put(1961,978){\makebox(0,0)[r]{\strut{}$pd=(2,4)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={288.00bp},height={252.00bp}]{gnu/Conv_TM2_900THz1.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnu/TM1_COMSOL_CHECK_nearest.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6800.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(816,961){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(816,1301){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(816,1641){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(816,1982){\makebox(0,0)[r]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(816,2322){\makebox(0,0)[r]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(816,2662){\makebox(0,0)[r]{\strut{}1000}}%
      \csname LTb\endcsname%%
      \put(1234,525){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%%
      \put(2106,525){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%%
      \put(2977,525){\makebox(0,0){\strut{}600}}%
      \csname LTb\endcsname%%
      \put(3849,525){\makebox(0,0){\strut{}700}}%
      \csname LTb\endcsname%%
      \put(4721,525){\makebox(0,0){\strut{}800}}%
      \csname LTb\endcsname%%
      \put(5592,525){\makebox(0,0){\strut{}900}}%
      \csname LTb\endcsname%%
      \put(6464,525){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%%
      \put(6464,2901){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%%
      \put(4285,2901){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%%
      \put(2977,2901){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%%
      \put(2106,2901){\makebox(0,0){\strut{}600}}%
      \csname LTb\endcsname%%
      \put(1483,2901){\makebox(0,0){\strut{}700}}%
      \csname LTb\endcsname%%
      \put(1016,2901){\makebox(0,0){\strut{}800}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,1760){\rotatebox{-270}{\makebox(0,0){\strut{}Frequency [THz]}}}%
      \csname LTb\endcsname%%
      \put(3740,167){\makebox(0,0){\strut{}Frequency $\nu_0$ [THz]}}%
      \csname LTb\endcsname%%
      \put(3740,3259){\makebox(0,0){\strut{}Wavelength in [nm]}}%
      \csname LTb\endcsname%%
      \put(5634,1999){\makebox(0,0)[r]{\strut{}$\Re(\nu_C)$}}%
      \csname LTb\endcsname%%
      \put(5634,1760){\makebox(0,0)[r]{\strut{}$\Im(\nu_C)$}}%
      \csname LTb\endcsname%%
      \put(5634,1521){\makebox(0,0)[r]{\strut{}$\nu_0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={340.00bp},height={170.00bp}]{gnu/TM1_COMSOL_CHECK_nearest1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnu/TM2_COMSOL_CHECK_nearest.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  % Encoding inside the plot.  In the header of your document, this encoding
  % should to defined, e.g., by using
  % \usepackage[cp1252,<other encodings>]{inputenc}
  \inputencoding{cp1252}%
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6800.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(816,868){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(816,1227){\makebox(0,0)[r]{\strut{}200}}%
      \csname LTb\endcsname%%
      \put(816,1586){\makebox(0,0)[r]{\strut{}400}}%
      \csname LTb\endcsname%%
      \put(816,1944){\makebox(0,0)[r]{\strut{}600}}%
      \csname LTb\endcsname%%
      \put(816,2303){\makebox(0,0)[r]{\strut{}800}}%
      \csname LTb\endcsname%%
      \put(816,2662){\makebox(0,0)[r]{\strut{}1000}}%
      \csname LTb\endcsname%%
      \put(1234,525){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%%
      \put(2106,525){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%%
      \put(2977,525){\makebox(0,0){\strut{}600}}%
      \csname LTb\endcsname%%
      \put(3849,525){\makebox(0,0){\strut{}700}}%
      \csname LTb\endcsname%%
      \put(4721,525){\makebox(0,0){\strut{}800}}%
      \csname LTb\endcsname%%
      \put(5592,525){\makebox(0,0){\strut{}900}}%
      \csname LTb\endcsname%%
      \put(6464,525){\makebox(0,0){\strut{}1000}}%
      \csname LTb\endcsname%%
      \put(6464,2901){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%%
      \put(4285,2901){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%%
      \put(2977,2901){\makebox(0,0){\strut{}500}}%
      \csname LTb\endcsname%%
      \put(2106,2901){\makebox(0,0){\strut{}600}}%
      \csname LTb\endcsname%%
      \put(1483,2901){\makebox(0,0){\strut{}700}}%
      \csname LTb\endcsname%%
      \put(1016,2901){\makebox(0,0){\strut{}800}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,1760){\rotatebox{-270}{\makebox(0,0){\strut{}Frequency [THz]}}}%
      \csname LTb\endcsname%%
      \put(3740,167){\makebox(0,0){\strut{}Frequency $\nu_0$ [THz]}}%
      \csname LTb\endcsname%%
      \put(3740,3259){\makebox(0,0){\strut{}Wavelength in [nm]}}%
      \csname LTb\endcsname%%
      \put(5634,1999){\makebox(0,0)[r]{\strut{}$\Re(\nu_C)$}}%
      \csname LTb\endcsname%%
      \put(5634,1760){\makebox(0,0)[r]{\strut{}$\Im(\nu_C)$}}%
      \csname LTb\endcsname%%
      \put(5634,1521){\makebox(0,0)[r]{\strut{}$\nu_0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={340.00bp},height={170.00bp}]{gnu/TM2_COMSOL_CHECK_nearest1}}%
    \gplfronttext
  \end{picture}%
\endgroup

